An Approach to Regular Separability in Vector Addition Systems

We study the problem of regular separability of languages of vector addition systems with states (VASS). It asks whether for two given VASS languages K and L, there exists a regular language R that includes K and is disjoint from L. While decidability of the problem in full generality remains an open question, there are several subclasses for which decidability has been shown: It is decidable for (i) one-dimensional VASS, (ii) VASS coverability languages, (iii) languages of integer VASS, and (iv) commutative VASS languages. We propose a general approach to deciding regular separability. We use it to decide regular separability of an arbitrary VASS language from any language in the classes (i), (ii), and (iii). This generalizes all previous results, including (iv).

==> picture-cone.tex <==



% Gradient Info
  
\tikzset {_bnuccimim/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tf8jpoegn}{150bp}{rgb(0bp)=(0.88,0.93,0.94);
rgb(37.5bp)=(0.88,0.93,0.94);
rgb(50.89285714285714bp)=(0.66,0.76,0.89);
rgb(100bp)=(0.66,0.76,0.89)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Triangle [id:dp7080264777541351] 
\path  [shading=_tf8jpoegn,_bnuccimim] (155.6,-6.9) -- (419.19,-1.5) -- (407,216.61) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 164; green, 197; blue, 235 }  ,draw opacity=1 ] (155.6,-6.9) -- (419.19,-1.5) -- (407,216.61) -- cycle ; % for border 

%Curve Lines [id:da11431290866690091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47,318.98) .. controls (87,291.31) and (107,346.64) .. (147,318.98) .. controls (187,291.31) and (147,277.48) .. (210,248.89) .. controls (273,220.3) and (316,286.7) .. (332,232.29) .. controls (348,177.88) and (382,239.67) .. (407,216.61) ;


%Curve Lines [id:da08352284181948544] 
\draw [color={rgb, 255:red, 17; green, 159; blue, 31 }  ,draw opacity=1 ][line width=1.5]    (407,216.61) .. controls (491,167.73) and (305,137.3) .. (369,118.85) .. controls (433,100.41) and (408,62.6) .. (354,80.12) .. controls (300,97.64) and (226,68.13) .. (281,61.68) .. controls (336,55.22) and (326,24.79) .. (289,12.8) ;


%Straight Lines [id:da3358081942377883] 
\draw [line width=1.5]    (30,304.22) -- (650,101.33) ;


%Straight Lines [id:da24473143167610723] 
\draw [line width=1.5]    (30,378) -- (650,175.11) ;


%Straight Lines [id:da78204288378095] 
\draw [line width=1.5]    (407,216.61) -- (385.09,160.38) ;
\draw [shift={(384,157.59)}, rotate = 428.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da16099554078195155] 
\draw    (30,341.11) -- (650,138.22) ;


%Straight Lines [id:da27350610551015386] 
\draw [line width=0.75]    (558.73,171.44) -- (569.27,198.15) ;
\draw [shift={(570,200.01)}, rotate = 248.48000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(558,169.58)}, rotate = 68.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (391,199.4) node  [scale=1.6] [align=left] {\textbf{{\Large u}}};
% Text Node
\draw (194,294.08) node [scale=1.8] [align=left]  {\textbf{\Large $S_{U,\ell}$}};
% Text Node
\draw (582,181.57) node [scale=1.6]  [align=left] {\textbf{{\Large $\ell$}}};
% Text Node
\draw (370,47.6) node [scale=1.6] [align=left] {\textbf{{\Large $\cone(\cA)$}}};



\end{tikzpicture}






%
%
%% Gradient Info
%  
%\tikzset {_2f1qre3yt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
%\pgfdeclarehorizontalshading{_lsjdr32i6}{150bp}{rgb(0bp)=(0.88,0.93,0.94);
%rgb(37.5bp)=(0.88,0.93,0.94);
%rgb(50.89285714285714bp)=(0.66,0.76,0.89);
%rgb(100bp)=(0.66,0.76,0.89)}
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%uncomment if require: \path (0,433); %set diagram left start at 0, and has height of 433
%
%%Shape: Triangle [id:dp7080264777541351] 
%\path  [shading=_lsjdr32i6,_2f1qre3yt] (121.52,-11.39) -- (421.78,-5.76) -- (407,258.61) -- cycle ; % for fading 
% \draw  [color={rgb, 255:red, 164; green, 197; blue, 235 }  ,draw opacity=1 ] (121.52,-11.39) -- (421.78,-5.76) -- (407,258.61) -- cycle ; % for border 
%
%%Curve Lines [id:da11431290866690091] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47,360.98) .. controls (87,333.31) and (107,388.64) .. (147,360.98) .. controls (187,333.31) and (147,319.48) .. (210,290.89) .. controls (273,262.3) and (316,328.7) .. (332,274.29) .. controls (348,219.88) and (382,281.67) .. (407,258.61) ;
%
%
%%Curve Lines [id:da08352284181948544] 
%\draw [color={rgb, 255:red, 17; green, 159; blue, 31 }  ,draw opacity=1 ][line width=1.5]    (407,258.61) .. controls (491,209.73) and (305,179.3) .. (369,160.85) .. controls (433,142.41) and (408,104.6) .. (354,122.12) .. controls (300,139.64) and (226,110.13) .. (281,103.68) .. controls (336,97.22) and (326,66.79) .. (289,54.8) ;
%
%
%%Straight Lines [id:da3358081942377883] 
%\draw [line width=1.5]    (30,346.22) -- (650,143.33) ;
%
%
%%Straight Lines [id:da24473143167610723] 
%\draw [line width=1.5]    (30,420) -- (650,217.11) ;
%
%
%%Straight Lines [id:da78204288378095] 
%\draw [line width=1.5]    (407,258.61) -- (385.09,202.38) ;
%\draw [shift={(384,199.59)}, rotate = 428.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%
%%Straight Lines [id:da16099554078195155] 
%\draw    (30,383.11) -- (650,180.22) ;
%
%
%%Straight Lines [id:da27350610551015386] 
%\draw [line width=0.75]    (558.73,213.44) -- (569.27,240.15) ;
%\draw [shift={(570,242.01)}, rotate = 248.48000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(558,211.58)}, rotate = 68.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
%% Text Node
%\draw (391,237.4) node  [align=left] {\textbf{{\Large u}}};
%% Text Node
%\draw (194,336.08) node [scale=1.2] [align=left] {\textbf{\Large $S_{U,\ell}$}};
%% Text Node
%\draw (582,223.57) node  [align=left] {\textbf{{\Large $\ell$}}};
%% Text Node
%\draw (230,51.6) node  [align=left] {\textbf{{\Large $\cone(\cA)$}}};
%
%
%\end{tikzpicture}

